Content-Aware Delivery of Scalable Video in Network Coding Enabled Named Data Networks

In this paper, we propose a novel network coding enabled NDN architecture for the delivery of scalable video. Our scheme utilizes network coding in order to address the problem that arises in the original NDN protocol, where optimal use of the bandwidth and caching resources necessitates the coordination of the forwarding decisions. To optimize the performance of the proposed network coding based NDN protocol and render it appropriate for transmission of scalable video, we devise a novel rate allocation algorithm that decides on the optimal rates of Interest messages sent by clients and intermediate nodes. This algorithm guarantees that the achieved flow of Data objects will maximize the average quality of the video delivered to the client population. To support the handling of Interest messages and Data objects when intermediate nodes perform network coding, we modify the standard NDN protocol and introduce the use of Bloom filters, which store efficiently additional information about the Interest messages and Data objects. The proposed architecture is evaluated for transmission of scalable video over PlanetLab topologies. The evaluation shows that the proposed scheme performs very close to the optimal performance.

==> convergence_double.tex <==
\begin{figure*}[t]
\centering
	\begin{tikzpicture}
		\begin{axis}[%
			width=0.25\textwidth,
			height=0.15\textwidth,
			at={(0\textwidth,0\textwidth)},
			scale only axis,
			xmin=0,
			xmax=500,
			xlabel={Number of iterations},
			xmajorgrids,
			ymin=0,
			ymax=40,
			ylabel={Rate (packets/sec)},
			ymajorgrids,
			xtick={0,100,200,300,400,500},
			%ytick={30, 33, 36, 39},
			yticklabel style = {font=\footnotesize},
			xticklabel style = {font=\footnotesize},
			title style={font=\footnotesize, yshift=-1ex},
			title={Link bandwdith: 330 Kbps},
			xlabel style = {font=\footnotesize},
			ylabel style = {font=\footnotesize,yshift=-1ex},
			legend style={at={(0.25,0.1)},anchor=south west,legend cell align=left,align=left,draw=white!15!black, font=\footnotesize}
			]
			\addplot [color=blue,solid,line width = 1.5pt]
				table[row sep=crcr]{%
				0 38 \\
  1 38 \\
  2 38 \\
  3 38 \\
  4 38 \\
  5 38 \\
  6 38 \\
  7 38 \\
  8 38 \\
  9 38 \\
 10 38 \\
 11 38 \\
 12 38 \\
 13 38 \\
 14 38 \\
 15 38 \\
 16 38 \\
 17 38 \\
 18 38 \\
 19 38 \\
 20 38 \\
 21 38 \\
 22 38 \\
 23 38 \\
 24 38 \\
 25 38 \\
 26 38 \\
 27 38 \\
 28 38 \\
 29 38 \\
 30 38 \\
 31 38 \\
 32 38 \\
 33 38 \\
 34 38 \\
 35 38 \\
 36 38 \\
 37 38 \\
 38 38 \\
 39 38 \\
 40 38 \\
 41 38 \\
 42 38 \\
 43 38 \\
 44 38 \\
 45 38 \\
 46 38 \\
 47 38 \\
 48 38 \\
 49 38 \\
 50 38 \\
 51 38 \\
 52 38 \\
 53 38 \\
 54 38 \\
 55 38 \\
 56 38 \\
 57 38 \\
 58 38 \\
 59 38 \\
 60 38 \\
 61 38 \\
 62 38 \\
 63 38 \\
 64 38 \\
 65 38 \\
 66 38 \\
 67 38 \\
 68 38 \\
 69 38 \\
 70 38 \\
 71 38 \\
 72 38 \\
 73 38 \\
 74 38 \\
 75 38 \\
 76 38 \\
 77 38 \\
 78 38 \\
 79 38 \\
 80 38 \\
 81 38 \\
 82 38 \\
 83 38 \\
 84 38 \\
 85 38 \\
 86 38 \\
 87 38 \\
 88 38 \\
 89 38 \\
 90 38 \\
 91 38 \\
 92 38 \\
 93 38 \\
 94 38 \\
 95 38 \\
 96 38 \\
 97 38 \\
 98 38 \\
 99 38 \\
100 38 \\
101 38 \\
102 38 \\
103 38 \\
104 38 \\
105 38 \\
106 38 \\
107 38 \\
108 38 \\
109 38 \\
110 38 \\
111 38 \\
112 38 \\
113 38 \\
114 38 \\
115 38 \\
116 38 \\
117 38 \\
118 38 \\
119 38 \\
120 38 \\
121 38 \\
122 38 \\
123 38 \\
124 38 \\
125 38 \\
126 38 \\
127 38 \\
128 38 \\
129 38 \\
130 38 \\
131 38 \\
132 38 \\
133 38 \\
134 38 \\
135 38 \\
136 38 \\
137 38 \\
138 38 \\
139 38 \\
140 38 \\
141 38 \\
142 38 \\
143 38 \\
144 38 \\
145 38 \\
146 38 \\
147 38 \\
148 38 \\
149 38 \\
150 38 \\
151 38 \\
152 38 \\
153 38 \\
154 38 \\
155 38 \\
156 38 \\
157 38 \\
158 38 \\
159 38 \\
160 38 \\
161 38 \\
162 38 \\
163 38 \\
164 38 \\
165 38 \\
166 38 \\
167 38 \\
168 38 \\
169 38 \\
170 38 \\
171 38 \\
172 38 \\
173 38 \\
174 38 \\
175 38 \\
176 38 \\
177 38 \\
178 38 \\
179 38 \\
180 38 \\
181 38 \\
182 38 \\
183 38 \\
184 38 \\
185 38 \\
186 38 \\
187 38 \\
188 38 \\
189 38 \\
190 38 \\
191 38 \\
192 38 \\
193 38 \\
194 38 \\
195 38 \\
196 38 \\
197 38 \\
198 38 \\
199 38 \\
200 38 \\
201 38 \\
202 38 \\
203 38 \\
204 38 \\
205 38 \\
206 38 \\
207 38 \\
208 38 \\
209 38 \\
210 38 \\
211 38 \\
212 38 \\
213 38 \\
214 38 \\
215 38 \\
216 38 \\
217 38 \\
218 38 \\
219 38 \\
220 38 \\
221 38 \\
222 38 \\
223 38 \\
224 38 \\
225 38 \\
226 38 \\
227 38 \\
228 38 \\
229 38 \\
230 38 \\
231 38 \\
232 38 \\
233 38 \\
234 38 \\
235 38 \\
236 38 \\
237 38 \\
238 38 \\
239 38 \\
240 38 \\
241 38 \\
242 38 \\
243 38 \\
244 38 \\
245 38 \\
246 38 \\
247 38 \\
248 38 \\
249 38 \\
250 38 \\
251 38 \\
252 38 \\
253 38 \\
254 38 \\
255 38 \\
256 38 \\
257 38 \\
258 38 \\
259 38 \\
260 38 \\
261 38 \\
262 38 \\
263 38 \\
264 38 \\
265 38 \\
266 38 \\
267 38 \\
268 38 \\
269 38 \\
270 38 \\
271 38 \\
272 38 \\
273 38 \\
274 38 \\
275 38 \\
276 38 \\
277 38 \\
278 38 \\
279 38 \\
280 38 \\
281 38 \\
282 38 \\
283 38 \\
284 38 \\
285 38 \\
286 38 \\
287 38 \\
288 38 \\
289 38 \\
290 38 \\
291 38 \\
292 38 \\
293 38 \\
294 38 \\
295 38 \\
296 38 \\
297 38 \\
298 38 \\
299 38 \\
300 38 \\
301 38 \\
302 38 \\
303 38 \\
304 38 \\
305 38 \\
306 38 \\
307 38 \\
308 38 \\
309 38 \\
310 38 \\
311 38 \\
312 38 \\
313 38 \\
314 38 \\
315 38 \\
316 38 \\
317 38 \\
318 38 \\
319 38 \\
320 38 \\
321 38 \\
322 38 \\
323 38 \\
324 38 \\
325 38 \\
326 38 \\
327 38 \\
328 38 \\
329 38 \\
330 38 \\
331 38 \\
332 38 \\
333 38 \\
334 38 \\
335 38 \\
336 38 \\
337 38 \\
338 38 \\
339 38 \\
340 38 \\
341 38 \\
342 38 \\
343 38 \\
344 38 \\
345 38 \\
346 38 \\
347 38 \\
348 38 \\
349 38 \\
350 38 \\
351 38 \\
352 38 \\
353 38 \\
354 38 \\
355 38 \\
356 38 \\
357 38 \\
358 38 \\
359 38 \\
360 38 \\
361 38 \\
362 38 \\
363 38 \\
364 38 \\
365 38 \\
366 38 \\
367 38 \\
368 38 \\
369 38 \\
370 38 \\
371 38 \\
372 38 \\
373 38 \\
374 38 \\
375 38 \\
376 38 \\
377 38 \\
378 38 \\
379 38 \\
380 38 \\
381 38 \\
382 38 \\
383 38 \\
384 38 \\
385 38 \\
386 38 \\
387 38 \\
388 38 \\
389 38 \\
390 38 \\
391 38 \\
392 38 \\
393 38 \\
394 38 \\
395 38 \\
396 38 \\
397 38 \\
398 38 \\
399 38 \\
400 38 \\
401 38 \\
402 38 \\
403 38 \\
404 38 \\
405 38 \\
406 38 \\
407 38 \\
408 38 \\
409 38 \\
410 38 \\
411 38 \\
412 38 \\
413 38 \\
414 38 \\
415 38 \\
416 38 \\
417 38 \\
418 38 \\
419 38 \\
420 38 \\
421 38 \\
422 38 \\
423 38 \\
424 38 \\
425 38 \\
426 38 \\
427 38 \\
428 38 \\
429 38 \\
430 38 \\
431 38 \\
432 38 \\
433 38 \\
434 38 \\
435 38 \\
436 38 \\
437 38 \\
438 38 \\
439 38 \\
440 38 \\
441 38 \\
442 38 \\
443 38 \\
444 38 \\
445 38 \\
446 38 \\
447 38 \\
448 38 \\
449 38 \\
450 38 \\
451 38 \\
452 38 \\
453 38 \\
454 38 \\
455 38 \\
456 38 \\
457 38 \\
458 38 \\
459 38 \\
460 38 \\
461 38 \\
462 38 \\
463 38 \\
464 38 \\
465 38 \\
466 38 \\
467 38 \\
468 38 \\
469 38 \\
470 38 \\
471 38 \\
472 38 \\
473 38 \\
474 38 \\
475 38 \\
476 38 \\
477 38 \\
478 38 \\
479 38 \\
480 38 \\
481 38 \\
482 38 \\
483 38 \\
484 38 \\
485 38 \\
486 38 \\
487 38 \\
488 38 \\
489 38 \\
490 38 \\
491 38 \\
492 38 \\
493 38 \\
494 38 \\
495 38 \\
496 38 \\
497 38 \\
498 38 \\
499 38 \\	
			};
			\addlegendentry{Class 0};
		
		\addplot [color=red,dashed,line width = 1.5pt]
				table[row sep=crcr]{%
				0 0 \\
  1 0 \\
  2 0 \\
  3 0 \\
  4 0 \\
  5 0 \\
  6 0 \\
  7 0 \\
  8 0 \\
  9 0 \\
 10 0 \\
 11 0 \\
 12 0 \\
 13 0 \\
 14 0 \\
 15 0 \\
 16 0 \\
 17 0 \\
 18 0 \\
 19 0 \\
 20 0 \\
 21 0 \\
 22 0 \\
 23 0 \\
 24 0 \\
 25 0 \\
 26 0 \\
 27 0 \\
 28 0 \\
 29 0 \\
 30 0 \\
 31 0 \\
 32 0 \\
 33 0 \\
 34 0 \\
 35 0 \\
 36 0 \\
 37 0 \\
 38 0 \\
 39 0 \\
 40 0 \\
 41 0 \\
 42 0 \\
 43 0 \\
 44 0 \\
 45 0 \\
 46 0 \\
 47 0 \\
 48 0 \\
 49 0 \\
 50 0 \\
 51 0 \\
 52 0 \\
 53 0 \\
 54 0 \\
 55 0 \\
 56 0 \\
 57 0 \\
 58 0 \\
 59 0 \\
 60 0 \\
 61 0 \\
 62 0 \\
 63 0 \\
 64 0 \\
 65 0 \\
 66 0 \\
 67 0 \\
 68 0 \\
 69 0 \\
 70 0 \\
 71 0 \\
 72 0 \\
 73 0 \\
 74 0 \\
 75 0 \\
 76 0 \\
 77 0 \\
 78 0 \\
 79 0 \\
 80 0 \\
 81 0 \\
 82 0 \\
 83 0 \\
 84 0 \\
 85 0 \\
 86 0 \\
 87 0 \\
 88 0 \\
 89 0 \\
 90 0 \\
 91 0 \\
 92 0 \\
 93 0 \\
 94 0 \\
 95 0 \\
 96 0 \\
 97 0 \\
 98 0 \\
 99 0 \\
100 0 \\
101 0 \\
102 0 \\
103 0 \\
104 0 \\
105 0 \\
106 0 \\
107 0 \\
108 0 \\
109 0 \\
110 0 \\
111 0 \\
112 0 \\
113 0 \\
114 0 \\
115 0 \\
116 0 \\
117 0 \\
118 0 \\
119 0 \\
120 0 \\
121 0 \\
122 0 \\
123 0 \\
124 0 \\
125 0 \\
126 0 \\
127 0 \\
128 0 \\
129 0 \\
130 0 \\
131 0 \\
132 0 \\
133 0 \\
134 0 \\
135 0 \\
136 0 \\
137 0 \\
138 0 \\
139 0 \\
140 0 \\
141 0 \\
142 0 \\
143 0 \\
144 0 \\
145 0 \\
146 0 \\
147 0 \\
148 0 \\
149 0 \\
150 0 \\
151 0 \\
152 0 \\
153 0 \\
154 0 \\
155 0 \\
156 0 \\
157 0 \\
158 0 \\
159 0 \\
160 0 \\
161 0 \\
162 0 \\
163 0 \\
164 0 \\
165 0 \\
166 0 \\
167 0 \\
168 0 \\
169 0 \\
170 0 \\
171 0 \\
172 0 \\
173 0 \\
174 0 \\
175 0 \\
176 0 \\
177 0 \\
178 0 \\
179 0 \\
180 0 \\
181 0 \\
182 0 \\
183 0 \\
184 0 \\
185 0 \\
186 0 \\
187 0 \\
188 0 \\
189 0 \\
190 0 \\
191 0 \\
192 0 \\
193 0 \\
194 0 \\
195 0 \\
196 0 \\
197 0 \\
198 0 \\
199 0 \\
200 0 \\
201 0 \\
202 0 \\
203 0 \\
204 0 \\
205 0 \\
206 0 \\
207 0 \\
208 0 \\
209 0 \\
210 0 \\
211 0 \\
212 0 \\
213 0 \\
214 0 \\
215 0 \\
216 0 \\
217 0 \\
218 0 \\
219 0 \\
220 0 \\
221 0 \\
222 0 \\
223 0 \\
224 0 \\
225 0 \\
226 0 \\
227 0 \\
228 0 \\
229 0 \\
230 0 \\
231 0 \\
232 0 \\
233 0 \\
234 0 \\
235 0 \\
236 0 \\
237 0 \\
238 0 \\
239 0 \\
240 0 \\
241 0 \\
242 0 \\
243 0 \\
244 0 \\
245 0 \\
246 0 \\
247 0 \\
248 0 \\
249 0 \\
250 0 \\
251 0 \\
252 0 \\
253 0 \\
254 0 \\
255 0 \\
256 0 \\
257 0 \\
258 0 \\
259 0 \\
260 0 \\
261 0 \\
262 0 \\
263 0 \\
264 0 \\
265 0 \\
266 0 \\
267 0 \\
268 0 \\
269 0 \\
270 0 \\
271 0 \\
272 0 \\
273 0 \\
274 0 \\
275 0 \\
276 0 \\
277 0 \\
278 0 \\
279 0 \\
280 0 \\
281 0 \\
282 0 \\
283 0 \\
284 0 \\
285 0 \\
286 0 \\
287 0 \\
288 0 \\
289 0 \\
290 0 \\
291 0 \\
292 0 \\
293 0 \\
294 0 \\
295 0 \\
296 0 \\
297 0 \\
298 0 \\
299 0 \\
300 0 \\
301 0 \\
302 0 \\
303 0 \\
304 0 \\
305 0 \\
306 0 \\
307 0 \\
308 0 \\
309 0 \\
310 0 \\
311 0 \\
312 0 \\
313 0 \\
314 0 \\
315 0 \\
316 0 \\
317 0 \\
318 0 \\
319 0 \\
320 0 \\
321 0 \\
322 0 \\
323 0 \\
324 0 \\
325 0 \\
326 0 \\
327 0 \\
328 0 \\
329 0 \\
330 0 \\
331 0 \\
332 0 \\
333 0 \\
334 0 \\
335 0 \\
336 0 \\
337 0 \\
338 0 \\
339 0 \\
340 0 \\
341 0 \\
342 0 \\
343 0 \\
344 0 \\
345 0 \\
346 0 \\
347 0 \\
348 0 \\
349 0 \\
350 0 \\
351 0 \\
352 0 \\
353 0 \\
354 0 \\
355 0 \\
356 0 \\
357 0 \\
358 0 \\
359 0 \\
360 0 \\
361 0 \\
362 0 \\
363 0 \\
364 0 \\
365 0 \\
366 0 \\
367 0 \\
368 0 \\
369 0 \\
370 0 \\
371 0 \\
372 0 \\
373 0 \\
374 0 \\
375 0 \\
376 0 \\
377 0 \\
378 0 \\
379 0 \\
380 0 \\
381 0 \\
382 0 \\
383 0 \\
384 0 \\
385 0 \\
386 0 \\
387 0 \\
388 0 \\
389 0 \\
390 0 \\
391 0 \\
392 0 \\
393 0 \\
394 0 \\
395 0 \\
396 0 \\
397 0 \\
398 0 \\
399 0 \\
400 0 \\
401 0 \\
402 0 \\
403 0 \\
404 0 \\
405 0 \\
406 0 \\
407 0 \\
408 0 \\
409 0 \\
410 0 \\
411 0 \\
412 0 \\
413 0 \\
414 0 \\
415 0 \\
416 0 \\
417 0 \\
418 0 \\
419 0 \\
420 0 \\
421 0 \\
422 0 \\
423 0 \\
424 0 \\
425 0 \\
426 0 \\
427 0 \\
428 0 \\
429 0 \\
430 0 \\
431 0 \\
432 0 \\
433 0 \\
434 0 \\
435 0 \\
436 0 \\
437 0 \\
438 0 \\
439 0 \\
440 0 \\
441 0 \\
442 0 \\
443 0 \\
444 0 \\
445 0 \\
446 0 \\
447 0 \\
448 0 \\
449 0 \\
450 0 \\
451 0 \\
452 0 \\
453 0 \\
454 0 \\
455 0 \\
456 0 \\
457 0 \\
458 0 \\
459 0 \\
460 0 \\
461 0 \\
462 0 \\
463 0 \\
464 0 \\
465 0 \\
466 0 \\
467 0 \\
468 0 \\
469 0 \\
470 0 \\
471 0 \\
472 0 \\
473 0 \\
474 0 \\
475 0 \\
476 0 \\
477 0 \\
478 0 \\
479 0 \\
480 0 \\
481 0 \\
482 0 \\
483 0 \\
484 0 \\
485 0 \\
486 0 \\
487 0 \\
488 0 \\
489 0 \\
490 0 \\
491 0 \\
492 0 \\
493 0 \\
494 0 \\
495 0 \\
496 0 \\
497 0 \\
498 0 \\
499 0 \\
				};
		
		\addlegendentry{Class 1};
				\addplot [color=green,dashdotted,line width = 1.5pt]
				table[row sep=crcr]{%
				0 0 \\
  1 0 \\
  2 0 \\
  3 0 \\
  4 0 \\
  5 0 \\
  6 0 \\
  7 0 \\
  8 0 \\
  9 0 \\
 10 0 \\
 11 0 \\
 12 0 \\
 13 0 \\
 14 0 \\
 15 0 \\
 16 0 \\
 17 0 \\
 18 0 \\
 19 0 \\
 20 0 \\
 21 0 \\
 22 0 \\
 23 0 \\
 24 0 \\
 25 0 \\
 26 0 \\
 27 0 \\
 28 0 \\
 29 0 \\
 30 0 \\
 31 0 \\
 32 0 \\
 33 0 \\
 34 0 \\
 35 0 \\
 36 0 \\
 37 0 \\
 38 0 \\
 39 0 \\
 40 0 \\
 41 0 \\
 42 0 \\
 43 0 \\
 44 0 \\
 45 0 \\
 46 0 \\
 47 0 \\
 48 0 \\
 49 0 \\
 50 0 \\
 51 0 \\
 52 0 \\
 53 0 \\
 54 0 \\
 55 0 \\
 56 0 \\
 57 0 \\
 58 0 \\
 59 0 \\
 60 0 \\
 61 0 \\
 62 0 \\
 63 0 \\
 64 0 \\
 65 0 \\
 66 0 \\
 67 0 \\
 68 0 \\
 69 0 \\
 70 0 \\
 71 0 \\
 72 0 \\
 73 0 \\
 74 0 \\
 75 0 \\
 76 0 \\
 77 0 \\
 78 0 \\
 79 0 \\
 80 0 \\
 81 0 \\
 82 0 \\
 83 0 \\
 84 0 \\
 85 0 \\
 86 0 \\
 87 0 \\
 88 0 \\
 89 0 \\
 90 0 \\
 91 0 \\
 92 0 \\
 93 0 \\
 94 0 \\
 95 0 \\
 96 0 \\
 97 0 \\
 98 0 \\
 99 0 \\
100 0 \\
101 0 \\
102 0 \\
103 0 \\
104 0 \\
105 0 \\
106 0 \\
107 0 \\
108 0 \\
109 0 \\
110 0 \\
111 0 \\
112 0 \\
113 0 \\
114 0 \\
115 0 \\
116 0 \\
117 0 \\
118 0 \\
119 0 \\
120 0 \\
121 0 \\
122 0 \\
123 0 \\
124 0 \\
125 0 \\
126 0 \\
127 0 \\
128 0 \\
129 0 \\
130 0 \\
131 0 \\
132 0 \\
133 0 \\
134 0 \\
135 0 \\
136 0 \\
137 0 \\
138 0 \\
139 0 \\
140 0 \\
141 0 \\
142 0 \\
143 0 \\
144 0 \\
145 0 \\
146 0 \\
147 0 \\
148 0 \\
149 0 \\
150 0 \\
151 0 \\
152 0 \\
153 0 \\
154 0 \\
155 0 \\
156 0 \\
157 0 \\
158 0 \\
159 0 \\
160 0 \\
161 0 \\
162 0 \\
163 0 \\
164 0 \\
165 0 \\
166 0 \\
167 0 \\
168 0 \\
169 0 \\
170 0 \\
171 0 \\
172 0 \\
173 0 \\
174 0 \\
175 0 \\
176 0 \\
177 0 \\
178 0 \\
179 0 \\
180 0 \\
181 0 \\
182 0 \\
183 0 \\
184 0 \\
185 0 \\
186 0 \\
187 0 \\
188 0 \\
189 0 \\
190 0 \\
191 0 \\
192 0 \\
193 0 \\
194 0 \\
195 0 \\
196 0 \\
197 0 \\
198 0 \\
199 0 \\
200 0 \\
201 0 \\
202 0 \\
203 0 \\
204 0 \\
205 0 \\
206 0 \\
207 0 \\
208 0 \\
209 0 \\
210 0 \\
211 0 \\
212 0 \\
213 0 \\
214 0 \\
215 0 \\
216 0 \\
217 0 \\
218 0 \\
219 0 \\
220 0 \\
221 0 \\
222 0 \\
223 0 \\
224 0 \\
225 0 \\
226 0 \\
227 0 \\
228 0 \\
229 0 \\
230 0 \\
231 0 \\
232 0 \\
233 0 \\
234 0 \\
235 0 \\
236 0 \\
237 0 \\
238 0 \\
239 0 \\
240 0 \\
241 0 \\
242 0 \\
243 0 \\
244 0 \\
245 0 \\
246 0 \\
247 0 \\
248 0 \\
249 0 \\
250 0 \\
251 0 \\
252 0 \\
253 0 \\
254 0 \\
255 0 \\
256 0 \\
257 0 \\
258 0 \\
259 0 \\
260 0 \\
261 0 \\
262 0 \\
263 0 \\
264 0 \\
265 0 \\
266 0 \\
267 0 \\
268 0 \\
269 0 \\
270 0 \\
271 0 \\
272 0 \\
273 0 \\
274 0 \\
275 0 \\
276 0 \\
277 0 \\
278 0 \\
279 0 \\
280 0 \\
281 0 \\
282 0 \\
283 0 \\
284 0 \\
285 0 \\
286 0 \\
287 0 \\
288 0 \\
289 0 \\
290 0 \\
291 0 \\
292 0 \\
293 0 \\
294 0 \\
295 0 \\
296 0 \\
297 0 \\
298 0 \\
299 0 \\
300 0 \\
301 0 \\
302 0 \\
303 0 \\
304 0 \\
305 0 \\
306 0 \\
307 0 \\
308 0 \\
309 0 \\
310 0 \\
311 0 \\
312 0 \\
313 0 \\
314 0 \\
315 0 \\
316 0 \\
317 0 \\
318 0 \\
319 0 \\
320 0 \\
321 0 \\
322 0 \\
323 0 \\
324 0 \\
325 0 \\
326 0 \\
327 0 \\
328 0 \\
329 0 \\
330 0 \\
331 0 \\
332 0 \\
333 0 \\
334 0 \\
335 0 \\
336 0 \\
337 0 \\
338 0 \\
339 0 \\
340 0 \\
341 0 \\
342 0 \\
343 0 \\
344 0 \\
345 0 \\
346 0 \\
347 0 \\
348 0 \\
349 0 \\
350 0 \\
351 0 \\
352 0 \\
353 0 \\
354 0 \\
355 0 \\
356 0 \\
357 0 \\
358 0 \\
359 0 \\
360 0 \\
361 0 \\
362 0 \\
363 0 \\
364 0 \\
365 0 \\
366 0 \\
367 0 \\
368 0 \\
369 0 \\
370 0 \\
371 0 \\
372 0 \\
373 0 \\
374 0 \\
375 0 \\
376 0 \\
377 0 \\
378 0 \\
379 0 \\
380 0 \\
381 0 \\
382 0 \\
383 0 \\
384 0 \\
385 0 \\
386 0 \\
387 0 \\
388 0 \\
389 0 \\
390 0 \\
391 0 \\
392 0 \\
393 0 \\
394 0 \\
395 0 \\
396 0 \\
397 0 \\
398 0 \\
399 0 \\
400 0 \\
401 0 \\
402 0 \\
403 0 \\
404 0 \\
405 0 \\
406 0 \\
407 0 \\
408 0 \\
409 0 \\
410 0 \\
411 0 \\
412 0 \\
413 0 \\
414 0 \\
415 0 \\
416 0 \\
417 0 \\
418 0 \\
419 0 \\
420 0 \\
421 0 \\
422 0 \\
423 0 \\
424 0 \\
425 0 \\
426 0 \\
427 0 \\
428 0 \\
429 0 \\
430 0 \\
431 0 \\
432 0 \\
433 0 \\
434 0 \\
435 0 \\
436 0 \\
437 0 \\
438 0 \\
439 0 \\
440 0 \\
441 0 \\
442 0 \\
443 0 \\
444 0 \\
445 0 \\
446 0 \\
447 0 \\
448 0 \\
449 0 \\
450 0 \\
451 0 \\
452 0 \\
453 0 \\
454 0 \\
455 0 \\
456 0 \\
457 0 \\
458 0 \\
459 0 \\
460 0 \\
461 0 \\
462 0 \\
463 0 \\
464 0 \\
465 0 \\
466 0 \\
467 0 \\
468 0 \\
469 0 \\
470 0 \\
471 0 \\
472 0 \\
473 0 \\
474 0 \\
475 0 \\
476 0 \\
477 0 \\
478 0 \\
479 0 \\
480 0 \\
481 0 \\
482 0 \\
483 0 \\
484 0 \\
485 0 \\
486 0 \\
487 0 \\
488 0 \\
489 0 \\
490 0 \\
491 0 \\
492 0 \\
493 0 \\
494 0 \\
495 0 \\
496 0 \\
497 0 \\
498 0 \\
499 0 \\
				};
		
		\addlegendentry{Class 2};
		\end{axis}
	\end{tikzpicture}%
	%
	\begin{tikzpicture}
		\begin{axis}[%
			width=0.25\textwidth,
			height=0.15\textwidth,
			at={(0\textwidth,0\textwidth)},
			scale only axis,
			xmin=0,
			xmax=500,
			xlabel={Number of iterations},
			xmajorgrids,
			ymin=0,
			ymax=40,
			ylabel={Rate (packets/sec)},
			ymajorgrids,
			xtick={0,100,200,300,400,500},
			%ytick={30, 33, 36, 39},
			yticklabel style = {font=\footnotesize},
			xticklabel style = {font=\footnotesize},
			title style={font=\footnotesize, yshift=-1ex},
			title={Link bandwdith: 420 Kbps},
			xlabel style = {font=\footnotesize},
			ylabel style = {font=\footnotesize,yshift=-1ex},
			legend style={at={(0.25,0.1)},anchor=south west,legend cell align=left,align=left,draw=white!15!black, font=\footnotesize}
			]
			\addplot [color=blue,solid,line width = 1.5pt]
				table[row sep=crcr]{%
				0      38 \\
  1      38 \\
  2 25.3333 \\
  3    28.5 \\
  4    22.8 \\
  5 25.3333 \\
  6 27.1429 \\
  7    28.5 \\
  8 25.3333 \\
  9    26.6 \\
 10 27.6364 \\
 11    28.5 \\
 12 26.3077 \\
 13 27.1429 \\
 14 27.8667 \\
 15  26.125 \\
 16 26.8235 \\
 17 25.3333 \\
 18      26 \\
 19    26.6 \\
 20 27.1429 \\
 21 27.6364 \\
 22  28.087 \\
 23    28.5 \\
 24   28.88 \\
 25 27.7692 \\
 26 28.1481 \\
 27    28.5 \\
 28 28.8276 \\
 29 29.1333 \\
 30 29.4194 \\
 31 29.6875 \\
 32 29.9394 \\
 33 30.1765 \\
 34    30.4 \\
 35 30.6111 \\
 36 30.8108 \\
 37      31 \\
 38 31.1795 \\
 39   31.35 \\
 40 31.5122 \\
 41 31.6667 \\
 42  31.814 \\
 43 31.9545 \\
 44 32.0889 \\
 45 32.2174 \\
 46 32.3404 \\
 47 32.4583 \\
 48 32.5714 \\
 49   32.68 \\
 50 32.7843 \\
 51 32.8846 \\
 52 32.9811 \\
 53 33.0741 \\
 54 33.1636 \\
 55   33.25 \\
 56 33.3333 \\
 57 33.4138 \\
 58 33.4915 \\
 59 33.5667 \\
 60 33.6393 \\
 61 33.7097 \\
 62 33.7778 \\
 63 33.8437 \\
 64 33.9077 \\
 65 33.9697 \\
 66 34.0299 \\
 67 34.0882 \\
 68 34.1449 \\
 69    34.2 \\
 70 34.2535 \\
 71 34.3056 \\
 72 34.3562 \\
 73 34.4054 \\
 74 34.4533 \\
 75    34.5 \\
 76 34.5455 \\
 77 34.5897 \\
 78 34.6329 \\
 79  34.675 \\
 80  34.716 \\
 81 34.7561 \\
 82 34.7952 \\
 83 34.8333 \\
 84 34.8706 \\
 85  34.907 \\
 86 34.9425 \\
 87 34.9773 \\
 88 35.0112 \\
 89 35.0444 \\
 90 35.0769 \\
 91 35.1087 \\
 92 35.1398 \\
 93 35.1702 \\
 94    35.2 \\
 95 35.2292 \\
 96 35.2577 \\
 97 35.2857 \\
 98 35.3131 \\
 99   35.34 \\
100 35.3663 \\
101 35.3922 \\
102 35.4175 \\
103 35.4423 \\
104 35.4667 \\
105 35.4906 \\
106  35.514 \\
107  35.537 \\
108 35.5596 \\
109 35.5818 \\
110 35.6036 \\
111  35.625 \\
112  35.646 \\
113 35.6667 \\
114  35.687 \\
115 35.7069 \\
116 35.7265 \\
117 35.7458 \\
118 35.7647 \\
119 35.7833 \\
120 35.8017 \\
121 35.8197 \\
122 35.8374 \\
123 35.8548 \\
124  35.872 \\
125 35.8889 \\
126 35.9055 \\
127 35.9219 \\
128  35.938 \\
129 35.9538 \\
130 35.9695 \\
131 35.9848 \\
132      36 \\
133 36.0149 \\
134 36.0296 \\
135 36.0441 \\
136 36.0584 \\
137 36.0725 \\
138 36.0863 \\
139    36.1 \\
140 36.1135 \\
141 36.1268 \\
142 36.1399 \\
143 36.1528 \\
144 36.1655 \\
145 36.1781 \\
146 36.1905 \\
147 36.2027 \\
148 36.2148 \\
149 36.2267 \\
150 36.2384 \\
151   36.25 \\
152 36.2614 \\
153 36.2727 \\
154 36.2839 \\
155 36.2949 \\
156 36.3057 \\
157 36.3165 \\
158  36.327 \\
159 36.3375 \\
160 36.3478 \\
161  36.358 \\
162 36.3681 \\
163  36.378 \\
164 36.3879 \\
165 36.3976 \\
166 36.4072 \\
167 36.4167 \\
168  36.426 \\
169 36.4353 \\
170 36.4444 \\
171 36.4535 \\
172 36.4624 \\
173 36.4713 \\
174   36.48 \\
175 36.4886 \\
176 36.4972 \\
177 36.5056 \\
178  36.514 \\
179 36.5222 \\
180 36.5304 \\
181 36.5385 \\
182 36.5464 \\
183 36.5543 \\
184 36.5622 \\
185 36.5699 \\
186 36.5775 \\
187 36.5851 \\
188 36.5926 \\
189    36.6 \\
190 36.6073 \\
191 36.6146 \\
192 36.6218 \\
193 36.6289 \\
194 36.6359 \\
195 36.6429 \\
196 36.6497 \\
197 36.6566 \\
198 36.6633 \\
199   36.67 \\
200 36.6766 \\
201 36.6832 \\
202 36.6897 \\
203 36.6961 \\
204 36.7024 \\
205 36.7087 \\
206  36.715 \\
207 36.7212 \\
208 36.7273 \\
209 36.7333 \\
210 36.7393 \\
211 36.7453 \\
212 36.7512 \\
213  36.757 \\
214 36.7628 \\
215 36.7685 \\
216 36.7742 \\
217 36.7798 \\
218 36.7854 \\
219 36.7909 \\
220 36.7964 \\
221 36.8018 \\
222 36.8072 \\
223 36.8125 \\
224 36.8178 \\
225  36.823 \\
226 36.8282 \\
227 36.8333 \\
228 36.8384 \\
229 36.8435 \\
230 36.8485 \\
231 36.8534 \\
232 36.8584 \\
233 36.8632 \\
234 36.8681 \\
235 36.8729 \\
236 36.8776 \\
237 36.8824 \\
238  36.887 \\
239 36.8917 \\
240 36.8963 \\
241 36.9008 \\
242 36.9053 \\
243 36.9098 \\
244 36.9143 \\
245 36.9187 \\
246 36.9231 \\
247 36.9274 \\
248 36.9317 \\
249  36.936 \\
250 36.9402 \\
251 36.9444 \\
252 36.9486 \\
253 36.9528 \\
254 36.9569 \\
255 36.9609 \\
256  36.965 \\
257  36.969 \\
258  36.973 \\
259 36.9769 \\
260 36.9808 \\
261 36.9847 \\
262 36.9886 \\
263 36.9924 \\
264 36.9962 \\
265      37 \\
266 37.0037 \\
267 37.0075 \\
268 37.0112 \\
269 37.0148 \\
270 37.0185 \\
271 37.0221 \\
272 37.0256 \\
273 37.0292 \\
274 37.0327 \\
275 37.0362 \\
276 37.0397 \\
277 37.0432 \\
278 37.0466 \\
279   37.05 \\
280 37.0534 \\
281 37.0567 \\
282 37.0601 \\
283 37.0634 \\
284 37.0667 \\
285 37.0699 \\
286 37.0732 \\
287 37.0764 \\
288 37.0796 \\
289 37.0828 \\
290 37.0859 \\
291  37.089 \\
292 37.0922 \\
293 37.0952 \\
294 37.0983 \\
295 37.1014 \\
296 37.1044 \\
297 37.1074 \\
298 37.1104 \\
299 37.1133 \\
300 37.1163 \\
301 37.1192 \\
302 37.1221 \\
303  37.125 \\
304 37.1279 \\
305 37.1307 \\
306 37.1336 \\
307 37.1364 \\
308 37.1392 \\
309 37.1419 \\
310 37.1447 \\
311 37.1474 \\
312 37.1502 \\
313 37.1529 \\
314 37.1556 \\
315 37.1582 \\
316 37.1609 \\
317 37.1635 \\
318 37.1661 \\
319 37.1688 \\
320 37.1713 \\
321 37.1739 \\
322 37.1765 \\
323  37.179 \\
324 37.1815 \\
325  37.184 \\
326 37.1865 \\
327  37.189 \\
328 37.1915 \\
329 37.1939 \\
330 37.1964 \\
331 37.1988 \\
332 37.2012 \\
333 37.2036 \\
334  37.206 \\
335 37.2083 \\
336 37.2107 \\
337  37.213 \\
338 37.2153 \\
339 37.2176 \\
340 37.2199 \\
341 37.2222 \\
342 37.2245 \\
343 37.2267 \\
344  37.229 \\
345 37.2312 \\
346 37.2334 \\
347 37.2356 \\
348 37.2378 \\
349   37.24 \\
350 37.2422 \\
351 37.2443 \\
352 37.2465 \\
353 37.2486 \\
354 37.2507 \\
355 37.2528 \\
356 37.2549 \\
357  37.257 \\
358 37.2591 \\
359 37.2611 \\
360 37.2632 \\
361 37.2652 \\
362 37.2672 \\
363 37.2692 \\
364 37.2712 \\
365 37.2732 \\
366 37.2752 \\
367 37.2772 \\
368 37.2791 \\
369 37.2811 \\
370  37.283 \\
371 37.2849 \\
372 37.2869 \\
373 37.2888 \\
374 37.2907 \\
375 37.2926 \\
376 37.2944 \\
377 37.2963 \\
378 37.2982 \\
379    37.3 \\
380 37.3018 \\
381 37.3037 \\
382 37.3055 \\
383 37.3073 \\
384 37.3091 \\
385 37.3109 \\
386 37.3127 \\
387 37.3144 \\
388 37.3162 \\
389 37.3179 \\
390 37.3197 \\
391 37.3214 \\
392 37.3232 \\
393 37.3249 \\
394 37.3266 \\
395 37.3283 \\
396   37.33 \\
397 37.3317 \\
398 37.3333 \\
399  37.335 \\
400 37.3367 \\
401 37.3383 \\
402   37.34 \\
403 37.3416 \\
404 37.3432 \\
405 37.3448 \\
406 37.3464 \\
407  37.348 \\
408 37.3496 \\
409 37.3512 \\
410 37.3528 \\
411 37.3544 \\
412 37.3559 \\
413 37.3575 \\
414  37.359 \\
415 37.3606 \\
416 37.3621 \\
417 37.3636 \\
418 37.3652 \\
419 37.3667 \\
420 37.3682 \\
421 37.3697 \\
422 37.3712 \\
423 37.3726 \\
424 37.3741 \\
425 37.3756 \\
426  37.377 \\
427 37.3785 \\
428   37.38 \\
429 37.3814 \\
430 37.3828 \\
431 37.3843 \\
432 37.3857 \\
433 37.3871 \\
434 37.3885 \\
435 37.3899 \\
436 37.3913 \\
437 37.3927 \\
438 37.3941 \\
439 37.3955 \\
440 37.3968 \\
441 37.3982 \\
442 37.3995 \\
443 37.4009 \\
444 37.4022 \\
445 37.4036 \\
446 37.4049 \\
447 37.4063 \\
448 37.4076 \\
449 37.4089 \\
450 37.4102 \\
451 37.4115 \\
452 37.4128 \\
453 37.4141 \\
454 37.4154 \\
455 37.4167 \\
456 37.4179 \\
457 37.4192 \\
458 37.4205 \\
459 37.4217 \\
460  37.423 \\
461 37.4242 \\
462 37.4255 \\
463 37.4267 \\
464  37.428 \\
465 37.4292 \\
466 37.4304 \\
467 37.4316 \\
468 37.4328 \\
469  37.434 \\
470 37.4352 \\
471 37.4364 \\
472 37.4376 \\
473 37.4388 \\
474   37.44 \\
475 37.4412 \\
476 37.4423 \\
477 37.4435 \\
478 37.4447 \\
479 37.4458 \\
480  37.447 \\
481 37.4481 \\
482 37.4493 \\
483 37.4504 \\
484 37.4515 \\
485 37.4527 \\
486 37.4538 \\
487 37.4549 \\
488  37.456 \\
489 37.4571 \\
490 37.4582 \\
491 37.4593 \\
492 37.4604 \\
493 37.4615 \\
494 37.4626 \\
495 37.4637 \\
496 37.4648 \\
497 37.4659 \\
498 37.4669 \\
499  37.468 \\
				};
				\addlegendentry{Class 0};
				\addplot [color=red,dashed,line width = 1.5pt]
				table[row sep=crcr]{%
				  0      15 \\
  1      15 \\
  2 27.6667 \\
  3   20.75 \\
  4    27.2 \\
  5 22.6667 \\
  6 19.4286 \\
  7      17 \\
  8      21 \\
  9    18.9 \\
 10 17.1818 \\
 11   15.75 \\
 12 18.6154 \\
 13 17.2857 \\
 14 16.1333 \\
 15 18.4375 \\
 16 17.3529 \\
 17 19.3333 \\
 18 18.3158 \\
 19    17.4 \\
 20 17.2857 \\
 21    16.5 \\
 22 15.7826 \\
 23  15.125 \\
 24   15.12 \\
 25 16.5769 \\
 26 16.5185 \\
 27 16.4643 \\
 28 16.4138 \\
 29 16.3667 \\
 30 16.3226 \\
 31 16.2813 \\
 32 16.2424 \\
 33 16.2059 \\
 34 16.1714 \\
 35 16.1389 \\
 36 16.1081 \\
 37 16.0789 \\
 38 16.0513 \\
 39  16.025 \\
 40      16 \\
 41 15.9762 \\
 42 15.9535 \\
 43 15.9318 \\
 44 15.9111 \\
 45 15.8913 \\
 46 15.8723 \\
 47 15.8542 \\
 48 15.8367 \\
 49   15.82 \\
 50 15.8039 \\
 51 15.7885 \\
 52 15.7736 \\
 53 15.7593 \\
 54 15.7455 \\
 55 15.7321 \\
 56 15.7193 \\
 57 15.7069 \\
 58 15.6949 \\
 59 15.6833 \\
 60 15.6721 \\
 61 15.6613 \\
 62 15.6508 \\
 63 15.6406 \\
 64 15.6308 \\
 65 15.6212 \\
 66 15.6119 \\
 67 15.6029 \\
 68 15.5942 \\
 69 15.5857 \\
 70 15.5775 \\
 71 15.5694 \\
 72 15.5616 \\
 73 15.5541 \\
 74 15.5467 \\
 75 15.5395 \\
 76 15.5325 \\
 77 15.5256 \\
 78  15.519 \\
 79 15.5125 \\
 80 15.5062 \\
 81    15.5 \\
 82  15.494 \\
 83 15.4881 \\
 84 15.4824 \\
 85 15.4767 \\
 86 15.4713 \\
 87 15.4659 \\
 88 15.4607 \\
 89 15.4556 \\
 90 15.4505 \\
 91 15.4457 \\
 92 15.4409 \\
 93 15.4362 \\
 94 15.4316 \\
 95 15.4271 \\
 96 15.4227 \\
 97 15.4184 \\
 98 15.4141 \\
 99   15.41 \\
100 15.4059 \\
101  15.402 \\
102 15.3981 \\
103 15.3942 \\
104 15.3905 \\
105 15.3868 \\
106 15.3832 \\
107 15.3796 \\
108 15.3761 \\
109 15.3727 \\
110 15.3694 \\
111 15.3661 \\
112 15.3628 \\
113 15.3596 \\
114 15.3565 \\
115 15.3534 \\
116 15.3504 \\
117 15.3475 \\
118 15.3445 \\
119 15.3417 \\
120 15.3388 \\
121 15.3361 \\
122 15.3333 \\
123 15.3306 \\
124  15.328 \\
125 15.3254 \\
126 15.3228 \\
127 15.3203 \\
128 15.3178 \\
129 15.3154 \\
130  15.313 \\
131 15.3106 \\
132 15.3083 \\
133  15.306 \\
134 15.3037 \\
135 15.3015 \\
136 15.2993 \\
137 15.2971 \\
138  15.295 \\
139 15.2929 \\
140 15.2908 \\
141 15.2887 \\
142 15.2867 \\
143 15.2847 \\
144 15.2828 \\
145 15.2808 \\
146 15.2789 \\
147  15.277 \\
148 15.2752 \\
149 15.2733 \\
150 15.2715 \\
151 15.2697 \\
152  15.268 \\
153 15.2662 \\
154 15.2645 \\
155 15.2628 \\
156 15.2611 \\
157 15.2595 \\
158 15.2579 \\
159 15.2563 \\
160 15.2547 \\
161 15.2531 \\
162 15.2515 \\
163   15.25 \\
164 15.2485 \\
165  15.247 \\
166 15.2455 \\
167  15.244 \\
168 15.2426 \\
169 15.2412 \\
170 15.2398 \\
171 15.2384 \\
172  15.237 \\
173 15.2356 \\
174 15.2343 \\
175  15.233 \\
176 15.2316 \\
177 15.2303 \\
178 15.2291 \\
179 15.2278 \\
180 15.2265 \\
181 15.2253 \\
182  15.224 \\
183 15.2228 \\
184 15.2216 \\
185 15.2204 \\
186 15.2193 \\
187 15.2181 \\
188 15.2169 \\
189 15.2158 \\
190 15.2147 \\
191 15.2135 \\
192 15.2124 \\
193 15.2113 \\
194 15.2103 \\
195 15.2092 \\
196 15.2081 \\
197 15.2071 \\
198  15.206 \\
199  15.205 \\
200  15.204 \\
201  15.203 \\
202  15.202 \\
203  15.201 \\
204    15.2 \\
205  15.199 \\
206 15.1981 \\
207 15.1971 \\
208 15.1962 \\
209 15.1952 \\
210 15.1943 \\
211 15.1934 \\
212 15.1925 \\
213 15.1916 \\
214 15.1907 \\
215 15.1898 \\
216 15.1889 \\
217 15.1881 \\
218 15.1872 \\
219 15.1864 \\
220 15.1855 \\
221 15.1847 \\
222 15.1839 \\
223  15.183 \\
224 15.1822 \\
225 15.1814 \\
226 15.1806 \\
227 15.1798 \\
228  15.179 \\
229 15.1783 \\
230 15.1775 \\
231 15.1767 \\
232  15.176 \\
233 15.1752 \\
234 15.1745 \\
235 15.1737 \\
236  15.173 \\
237 15.1723 \\
238 15.1715 \\
239 15.1708 \\
240 15.1701 \\
241 15.1694 \\
242 15.1687 \\
243  15.168 \\
244 15.1673 \\
245 15.1667 \\
246  15.166 \\
247 15.1653 \\
248 15.1647 \\
249  15.164 \\
250 15.1633 \\
251 15.1627 \\
252 15.1621 \\
253 15.1614 \\
254 15.1608 \\
255 15.1602 \\
256 15.1595 \\
257 15.1589 \\
258 15.1583 \\
259 15.1577 \\
260 15.1571 \\
261 15.1565 \\
262 15.1559 \\
263 15.1553 \\
264 15.1547 \\
265 15.1541 \\
266 15.1536 \\
267  15.153 \\
268 15.1524 \\
269 15.1519 \\
270 15.1513 \\
271 15.1507 \\
272 15.1502 \\
273 15.1496 \\
274 15.1491 \\
275 15.1486 \\
276  15.148 \\
277 15.1475 \\
278  15.147 \\
279 15.1464 \\
280 15.1459 \\
281 15.1454 \\
282 15.1449 \\
283 15.1444 \\
284 15.1439 \\
285 15.1434 \\
286 15.1429 \\
287 15.1424 \\
288 15.1419 \\
289 15.1414 \\
290 15.1409 \\
291 15.1404 \\
292 15.1399 \\
293 15.1395 \\
294  15.139 \\
295 15.1385 \\
296  15.138 \\
297 15.1376 \\
298 15.1371 \\
299 15.1367 \\
300 15.1362 \\
301 15.1358 \\
302 15.1353 \\
303 15.1349 \\
304 15.1344 \\
305  15.134 \\
306 15.1336 \\
307 15.1331 \\
308 15.1327 \\
309 15.1323 \\
310 15.1318 \\
311 15.1314 \\
312  15.131 \\
313 15.1306 \\
314 15.1302 \\
315 15.1297 \\
316 15.1293 \\
317 15.1289 \\
318 15.1285 \\
319 15.1281 \\
320 15.1277 \\
321 15.1273 \\
322 15.1269 \\
323 15.1265 \\
324 15.1262 \\
325 15.1258 \\
326 15.1254 \\
327  15.125 \\
328 15.1246 \\
329 15.1242 \\
330 15.1239 \\
331 15.1235 \\
332 15.1231 \\
333 15.1228 \\
334 15.1224 \\
335  15.122 \\
336 15.1217 \\
337 15.1213 \\
338 15.1209 \\
339 15.1206 \\
340 15.1202 \\
341 15.1199 \\
342 15.1195 \\
343 15.1192 \\
344 15.1188 \\
345 15.1185 \\
346 15.1182 \\
347 15.1178 \\
348 15.1175 \\
349 15.1171 \\
350 15.1168 \\
351 15.1165 \\
352 15.1161 \\
353 15.1158 \\
354 15.1155 \\
355 15.1152 \\
356 15.1148 \\
357 15.1145 \\
358 15.1142 \\
359 15.1139 \\
360 15.1136 \\
361 15.1133 \\
362 15.1129 \\
363 15.1126 \\
364 15.1123 \\
365  15.112 \\
366 15.1117 \\
367 15.1114 \\
368 15.1111 \\
369 15.1108 \\
370 15.1105 \\
371 15.1102 \\
372 15.1099 \\
373 15.1096 \\
374 15.1093 \\
375  15.109 \\
376 15.1088 \\
377 15.1085 \\
378 15.1082 \\
379 15.1079 \\
380 15.1076 \\
381 15.1073 \\
382  15.107 \\
383 15.1068 \\
384 15.1065 \\
385 15.1062 \\
386 15.1059 \\
387 15.1057 \\
388 15.1054 \\
389 15.1051 \\
390 15.1049 \\
391 15.1046 \\
392 15.1043 \\
393 15.1041 \\
394 15.1038 \\
395 15.1035 \\
396 15.1033 \\
397  15.103 \\
398 15.1028 \\
399 15.1025 \\
400 15.1022 \\
401  15.102 \\
402 15.1017 \\
403 15.1015 \\
404 15.1012 \\
405  15.101 \\
406 15.1007 \\
407 15.1005 \\
408 15.1002 \\
409    15.1 \\
410 15.0998 \\
411 15.0995 \\
412 15.0993 \\
413  15.099 \\
414 15.0988 \\
415 15.0986 \\
416 15.0983 \\
417 15.0981 \\
418 15.0979 \\
419 15.0976 \\
420 15.0974 \\
421 15.0972 \\
422 15.0969 \\
423 15.0967 \\
424 15.0965 \\
425 15.0962 \\
426  15.096 \\
427 15.0958 \\
428 15.0956 \\
429 15.0953 \\
430 15.0951 \\
431 15.0949 \\
432 15.0947 \\
433 15.0945 \\
434 15.0943 \\
435  15.094 \\
436 15.0938 \\
437 15.0936 \\
438 15.0934 \\
439 15.0932 \\
440  15.093 \\
441 15.0928 \\
442 15.0926 \\
443 15.0923 \\
444 15.0921 \\
445 15.0919 \\
446 15.0917 \\
447 15.0915 \\
448 15.0913 \\
449 15.0911 \\
450 15.0909 \\
451 15.0907 \\
452 15.0905 \\
453 15.0903 \\
454 15.0901 \\
455 15.0899 \\
456 15.0897 \\
457 15.0895 \\
458 15.0893 \\
459 15.0891 \\
460 15.0889 \\
461 15.0887 \\
462 15.0886 \\
463 15.0884 \\
464 15.0882 \\
465  15.088 \\
466 15.0878 \\
467 15.0876 \\
468 15.0874 \\
469 15.0872 \\
470  15.087 \\
471 15.0869 \\
472 15.0867 \\
473 15.0865 \\
474 15.0863 \\
475 15.0861 \\
476  15.086 \\
477 15.0858 \\
478 15.0856 \\
479 15.0854 \\
480 15.0852 \\
481 15.0851 \\
482 15.0849 \\
483 15.0847 \\
484 15.0845 \\
485 15.0844 \\
486 15.0842 \\
487  15.084 \\
488 15.0838 \\
489 15.0837 \\
490 15.0835 \\
491 15.0833 \\
492 15.0832 \\
493  15.083 \\
494 15.0828 \\
495 15.0827 \\
496 15.0825 \\
497 15.0823 \\
498 15.0822 \\
499  15.082 \\
				};
				\addlegendentry{Class 1};
			\addplot [color=green,dashdotted,line width = 1.5pt]
				table[row sep=crcr]{%
				0 0 \\
  1 0 \\
  2 0 \\
  3 0 \\
  4 0 \\
  5 0 \\
  6 0 \\
  7 0 \\
  8 0 \\
  9 0 \\
 10 0 \\
 11 0 \\
 12 0 \\
 13 0 \\
 14 0 \\
 15 0 \\
 16 0 \\
 17 0 \\
 18 0 \\
 19 0 \\
 20 0 \\
 21 0 \\
 22 0 \\
 23 0 \\
 24 0 \\
 25 0 \\
 26 0 \\
 27 0 \\
 28 0 \\
 29 0 \\
 30 0 \\
 31 0 \\
 32 0 \\
 33 0 \\
 34 0 \\
 35 0 \\
 36 0 \\
 37 0 \\
 38 0 \\
 39 0 \\
 40 0 \\
 41 0 \\
 42 0 \\
 43 0 \\
 44 0 \\
 45 0 \\
 46 0 \\
 47 0 \\
 48 0 \\
 49 0 \\
 50 0 \\
 51 0 \\
 52 0 \\
 53 0 \\
 54 0 \\
 55 0 \\
 56 0 \\
 57 0 \\
 58 0 \\
 59 0 \\
 60 0 \\
 61 0 \\
 62 0 \\
 63 0 \\
 64 0 \\
 65 0 \\
 66 0 \\
 67 0 \\
 68 0 \\
 69 0 \\
 70 0 \\
 71 0 \\
 72 0 \\
 73 0 \\
 74 0 \\
 75 0 \\
 76 0 \\
 77 0 \\
 78 0 \\
 79 0 \\
 80 0 \\
 81 0 \\
 82 0 \\
 83 0 \\
 84 0 \\
 85 0 \\
 86 0 \\
 87 0 \\
 88 0 \\
 89 0 \\
 90 0 \\
 91 0 \\
 92 0 \\
 93 0 \\
 94 0 \\
 95 0 \\
 96 0 \\
 97 0 \\
 98 0 \\
 99 0 \\
100 0 \\
101 0 \\
102 0 \\
103 0 \\
104 0 \\
105 0 \\
106 0 \\
107 0 \\
108 0 \\
109 0 \\
110 0 \\
111 0 \\
112 0 \\
113 0 \\
114 0 \\
115 0 \\
116 0 \\
117 0 \\
118 0 \\
119 0 \\
120 0 \\
121 0 \\
122 0 \\
123 0 \\
124 0 \\
125 0 \\
126 0 \\
127 0 \\
128 0 \\
129 0 \\
130 0 \\
131 0 \\
132 0 \\
133 0 \\
134 0 \\
135 0 \\
136 0 \\
137 0 \\
138 0 \\
139 0 \\
140 0 \\
141 0 \\
142 0 \\
143 0 \\
144 0 \\
145 0 \\
146 0 \\
147 0 \\
148 0 \\
149 0 \\
150 0 \\
151 0 \\
152 0 \\
153 0 \\
154 0 \\
155 0 \\
156 0 \\
157 0 \\
158 0 \\
159 0 \\
160 0 \\
161 0 \\
162 0 \\
163 0 \\
164 0 \\
165 0 \\
166 0 \\
167 0 \\
168 0 \\
169 0 \\
170 0 \\
171 0 \\
172 0 \\
173 0 \\
174 0 \\
175 0 \\
176 0 \\
177 0 \\
178 0 \\
179 0 \\
180 0 \\
181 0 \\
182 0 \\
183 0 \\
184 0 \\
185 0 \\
186 0 \\
187 0 \\
188 0 \\
189 0 \\
190 0 \\
191 0 \\
192 0 \\
193 0 \\
194 0 \\
195 0 \\
196 0 \\
197 0 \\
198 0 \\
199 0 \\
200 0 \\
201 0 \\
202 0 \\
203 0 \\
204 0 \\
205 0 \\
206 0 \\
207 0 \\
208 0 \\
209 0 \\
210 0 \\
211 0 \\
212 0 \\
213 0 \\
214 0 \\
215 0 \\
216 0 \\
217 0 \\
218 0 \\
219 0 \\
220 0 \\
221 0 \\
222 0 \\
223 0 \\
224 0 \\
225 0 \\
226 0 \\
227 0 \\
228 0 \\
229 0 \\
230 0 \\
231 0 \\
232 0 \\
233 0 \\
234 0 \\
235 0 \\
236 0 \\
237 0 \\
238 0 \\
239 0 \\
240 0 \\
241 0 \\
242 0 \\
243 0 \\
244 0 \\
245 0 \\
246 0 \\
247 0 \\
248 0 \\
249 0 \\
250 0 \\
251 0 \\
252 0 \\
253 0 \\
254 0 \\
255 0 \\
256 0 \\
257 0 \\
258 0 \\
259 0 \\
260 0 \\
261 0 \\
262 0 \\
263 0 \\
264 0 \\
265 0 \\
266 0 \\
267 0 \\
268 0 \\
269 0 \\
270 0 \\
271 0 \\
272 0 \\
273 0 \\
274 0 \\
275 0 \\
276 0 \\
277 0 \\
278 0 \\
279 0 \\
280 0 \\
281 0 \\
282 0 \\
283 0 \\
284 0 \\
285 0 \\
286 0 \\
287 0 \\
288 0 \\
289 0 \\
290 0 \\
291 0 \\
292 0 \\
293 0 \\
294 0 \\
295 0 \\
296 0 \\
297 0 \\
298 0 \\
299 0 \\
300 0 \\
301 0 \\
302 0 \\
303 0 \\
304 0 \\
305 0 \\
306 0 \\
307 0 \\
308 0 \\
309 0 \\
310 0 \\
311 0 \\
312 0 \\
313 0 \\
314 0 \\
315 0 \\
316 0 \\
317 0 \\
318 0 \\
319 0 \\
320 0 \\
321 0 \\
322 0 \\
323 0 \\
324 0 \\
325 0 \\
326 0 \\
327 0 \\
328 0 \\
329 0 \\
330 0 \\
331 0 \\
332 0 \\
333 0 \\
334 0 \\
335 0 \\
336 0 \\
337 0 \\
338 0 \\
339 0 \\
340 0 \\
341 0 \\
342 0 \\
343 0 \\
344 0 \\
345 0 \\
346 0 \\
347 0 \\
348 0 \\
349 0 \\
350 0 \\
351 0 \\
352 0 \\
353 0 \\
354 0 \\
355 0 \\
356 0 \\
357 0 \\
358 0 \\
359 0 \\
360 0 \\
361 0 \\
362 0 \\
363 0 \\
364 0 \\
365 0 \\
366 0 \\
367 0 \\
368 0 \\
369 0 \\
370 0 \\
371 0 \\
372 0 \\
373 0 \\
374 0 \\
375 0 \\
376 0 \\
377 0 \\
378 0 \\
379 0 \\
380 0 \\
381 0 \\
382 0 \\
383 0 \\
384 0 \\
385 0 \\
386 0 \\
387 0 \\
388 0 \\
389 0 \\
390 0 \\
391 0 \\
392 0 \\
393 0 \\
394 0 \\
395 0 \\
396 0 \\
397 0 \\
398 0 \\
399 0 \\
400 0 \\
401 0 \\
402 0 \\
403 0 \\
404 0 \\
405 0 \\
406 0 \\
407 0 \\
408 0 \\
409 0 \\
410 0 \\
411 0 \\
412 0 \\
413 0 \\
414 0 \\
415 0 \\
416 0 \\
417 0 \\
418 0 \\
419 0 \\
420 0 \\
421 0 \\
422 0 \\
423 0 \\
424 0 \\
425 0 \\
426 0 \\
427 0 \\
428 0 \\
429 0 \\
430 0 \\
431 0 \\
432 0 \\
433 0 \\
434 0 \\
435 0 \\
436 0 \\
437 0 \\
438 0 \\
439 0 \\
440 0 \\
441 0 \\
442 0 \\
443 0 \\
444 0 \\
445 0 \\
446 0 \\
447 0 \\
448 0 \\
449 0 \\
450 0 \\
451 0 \\
452 0 \\
453 0 \\
454 0 \\
455 0 \\
456 0 \\
457 0 \\
458 0 \\
459 0 \\
460 0 \\
461 0 \\
462 0 \\
463 0 \\
464 0 \\
465 0 \\
466 0 \\
467 0 \\
468 0 \\
469 0 \\
470 0 \\
471 0 \\
472 0 \\
473 0 \\
474 0 \\
475 0 \\
476 0 \\
477 0 \\
478 0 \\
479 0 \\
480 0 \\
481 0 \\
482 0 \\
483 0 \\
484 0 \\
485 0 \\
486 0 \\
487 0 \\
488 0 \\
489 0 \\
490 0 \\
491 0 \\
492 0 \\
493 0 \\
494 0 \\
495 0 \\
496 0 \\
497 0 \\
498 0 \\
499 0 \\
	};
		
		\addlegendentry{Class 2};
		\end{axis}
	\end{tikzpicture}%
	\begin{tikzpicture}
		\begin{axis}[%
			width=0.25\textwidth,
			height=0.15\textwidth,
			at={(0\textwidth,0\textwidth)},
			scale only axis,
			xmin=0,
			xmax=500,
			xlabel={Number of iterations},
			xmajorgrids,
			ymin=0,
			ymax=40,
			ylabel={Rate (packets/sec)},
			ymajorgrids,
			xtick={0,100,200,300,400,500},
			%ytick={30, 33, 36, 39},
			yticklabel style = {font=\footnotesize},
			xticklabel style = {font=\footnotesize},
			title style={font=\footnotesize, yshift=-1ex},
			title={Link bandwdith: 560 Kbps},
			xlabel style = {font=\footnotesize},
			ylabel style = {font=\footnotesize, yshift=-1ex},
			legend style={at={(0.25,0.1)},anchor=south west,legend cell align=left,align=left,draw=white!15!black, font=\footnotesize}
			]
			\addplot [color=blue,solid,line width = 1.5pt]
				table[row sep=crcr]{%
				0      38 \\
  1      38 \\
  2 25.3333 \\
  3    28.5 \\
  4    22.8 \\
  5      19 \\
  6 16.2857 \\
  7   14.25 \\
  8 12.6667 \\
  9    15.2 \\
 10 13.8182 \\
 11 15.8333 \\
 12 17.5385 \\
 13 16.2857 \\
 14    15.2 \\
 15  16.625 \\
 16 15.6471 \\
 17 16.8889 \\
 18      18 \\
 19      19 \\
 20 19.9048 \\
 21 20.7273 \\
 22 19.8261 \\
 23 20.5833 \\
 24   21.28 \\
 25 21.9231 \\
 26 22.5185 \\
 27 23.0714 \\
 28 23.5862 \\
 29 24.0667 \\
 30 24.5161 \\
 31 24.9375 \\
 32 25.3333 \\
 33 25.7059 \\
 34 26.0571 \\
 35 26.3889 \\
 36 26.7027 \\
 37      27 \\
 38 27.2821 \\
 39   27.55 \\
 40 27.8049 \\
 41 28.0476 \\
 42 28.2791 \\
 43    28.5 \\
 44 28.7111 \\
 45  28.913 \\
 46 29.1064 \\
 47 29.2917 \\
 48 29.4694 \\
 49   29.64 \\
 50 29.8039 \\
 51 29.9615 \\
 52 30.1132 \\
 53 30.2593 \\
 54    30.4 \\
 55 30.5357 \\
 56 30.6667 \\
 57 30.7931 \\
 58 30.9153 \\
 59 31.0333 \\
 60 31.1475 \\
 61 31.2581 \\
 62 31.3651 \\
 63 31.4687 \\
 64 31.5692 \\
 65 31.6667 \\
 66 31.7612 \\
 67 31.8529 \\
 68  31.942 \\
 69 32.0286 \\
 70 32.1127 \\
 71 32.1944 \\
 72  32.274 \\
 73 32.3514 \\
 74 32.4267 \\
 75    32.5 \\
 76 32.5714 \\
 77  32.641 \\
 78 32.7089 \\
 79  32.775 \\
 80 32.8395 \\
 81 32.9024 \\
 82 32.9639 \\
 83 33.0238 \\
 84 33.0824 \\
 85 33.1395 \\
 86 33.1954 \\
 87   33.25 \\
 88 33.3034 \\
 89 33.3556 \\
 90 33.4066 \\
 91 33.4565 \\
 92 33.5054 \\
 93 33.5532 \\
 94    33.6 \\
 95 33.6458 \\
 96 33.6907 \\
 97 33.7347 \\
 98 33.7778 \\
 99   33.82 \\
100 33.8614 \\
101  33.902 \\
102 33.9417 \\
103 33.9808 \\
104  34.019 \\
105 34.0566 \\
106 34.0935 \\
107 34.1296 \\
108 34.1651 \\
109    34.2 \\
110 34.2342 \\
111 34.2679 \\
112 34.3009 \\
113 34.3333 \\
114 34.3652 \\
115 34.3966 \\
116 34.4274 \\
117 34.4576 \\
118 34.4874 \\
119 34.5167 \\
120 34.5455 \\
121 34.5738 \\
122 34.6016 \\
123  34.629 \\
124  34.656 \\
125 34.6825 \\
126 34.7087 \\
127 34.7344 \\
128 34.7597 \\
129 34.7846 \\
130 34.8092 \\
131 34.8333 \\
132 34.8571 \\
133 34.8806 \\
134 34.9037 \\
135 34.9265 \\
136 34.9489 \\
137  34.971 \\
138 34.9928 \\
139 35.0143 \\
140 35.0355 \\
141 35.0563 \\
142 35.0769 \\
143 35.0972 \\
144 35.1172 \\
145  35.137 \\
146 35.1565 \\
147 35.1757 \\
148 35.1946 \\
149 35.2133 \\
150 35.2318 \\
151   35.25 \\
152  35.268 \\
153 35.2857 \\
154 35.3032 \\
155 35.3205 \\
156 35.3376 \\
157 35.3544 \\
158 35.3711 \\
159 35.3875 \\
160 35.4037 \\
161 35.4198 \\
162 35.4356 \\
163 35.4512 \\
164 35.4667 \\
165 35.4819 \\
166  35.497 \\
167 35.5119 \\
168 35.5266 \\
169 35.5412 \\
170 35.5556 \\
171 35.5698 \\
172 35.5838 \\
173 35.5977 \\
174 35.6114 \\
175  35.625 \\
176 35.6384 \\
177 35.6517 \\
178 35.6648 \\
179 35.6778 \\
180 35.6906 \\
181 35.7033 \\
182 35.7158 \\
183 35.7283 \\
184 35.7405 \\
185 35.7527 \\
186 35.7647 \\
187 35.7766 \\
188 35.7884 \\
189    35.8 \\
190 35.8115 \\
191 35.8229 \\
192 35.8342 \\
193 35.8454 \\
194 35.8564 \\
195 35.8673 \\
196 35.8782 \\
197 35.8889 \\
198 35.8995 \\
199   35.91 \\
200 35.9204 \\
201 35.9307 \\
202 35.9409 \\
203  35.951 \\
204  35.961 \\
205 35.9709 \\
206 35.9807 \\
207 35.9904 \\
208      36 \\
209 36.0095 \\
210  36.019 \\
211 36.0283 \\
212 36.0376 \\
213 36.0467 \\
214 36.0558 \\
215 36.0648 \\
216 36.0737 \\
217 36.0826 \\
218 36.0913 \\
219    36.1 \\
220 36.1086 \\
221 36.1171 \\
222 36.1256 \\
223 36.1339 \\
224 36.1422 \\
225 36.1504 \\
226 36.1586 \\
227 36.1667 \\
228 36.1747 \\
229 36.1826 \\
230 36.1905 \\
231 36.1983 \\
232  36.206 \\
233 36.2137 \\
234 36.2213 \\
235 36.2288 \\
236 36.2363 \\
237 36.2437 \\
238  36.251 \\
239 36.2583 \\
240 36.2656 \\
241 36.2727 \\
242 36.2798 \\
243 36.2869 \\
244 36.2939 \\
245 36.3008 \\
246 36.3077 \\
247 36.3145 \\
248 36.3213 \\
249  36.328 \\
250 36.3347 \\
251 36.3413 \\
252 36.3478 \\
253 36.3543 \\
254 36.3608 \\
255 36.3672 \\
256 36.3735 \\
257 36.3798 \\
258 36.3861 \\
259 36.3923 \\
260 36.3985 \\
261 36.4046 \\
262 36.4106 \\
263 36.4167 \\
264 36.4226 \\
265 36.4286 \\
266 36.4345 \\
267 36.4403 \\
268 36.4461 \\
269 36.4519 \\
270 36.4576 \\
271 36.4632 \\
272 36.4689 \\
273 36.4745 \\
274   36.48 \\
275 36.4855 \\
276  36.491 \\
277 36.4964 \\
278 36.5018 \\
279 36.5071 \\
280 36.5125 \\
281 36.5177 \\
282  36.523 \\
283 36.5282 \\
284 36.5333 \\
285 36.5385 \\
286 36.5436 \\
287 36.5486 \\
288 36.5536 \\
289 36.5586 \\
290 36.5636 \\
291 36.5685 \\
292 36.5734 \\
293 36.5782 \\
294 36.5831 \\
295 36.5878 \\
296 36.5926 \\
297 36.5973 \\
298  36.602 \\
299 36.6067 \\
300 36.6113 \\
301 36.6159 \\
302 36.6205 \\
303  36.625 \\
304 36.6295 \\
305  36.634 \\
306 36.6384 \\
307 36.6429 \\
308 36.6472 \\
309 36.6516 \\
310 36.6559 \\
311 36.6603 \\
312 36.6645 \\
313 36.6688 \\
314  36.673 \\
315 36.6772 \\
316 36.6814 \\
317 36.6855 \\
318 36.6897 \\
319 36.6937 \\
320 36.6978 \\
321 36.7019 \\
322 36.7059 \\
323 36.7099 \\
324 36.7138 \\
325 36.7178 \\
326 36.7217 \\
327 36.7256 \\
328 36.7295 \\
329 36.7333 \\
330 36.7372 \\
331  36.741 \\
332 36.7447 \\
333 36.7485 \\
334 36.7522 \\
335  36.756 \\
336 36.7596 \\
337 36.7633 \\
338  36.767 \\
339 36.7706 \\
340 36.7742 \\
341 36.7778 \\
342 36.7813 \\
343 36.7849 \\
344 36.7884 \\
345 36.7919 \\
346 36.7954 \\
347 36.7989 \\
348 36.8023 \\
349 36.8057 \\
350 36.8091 \\
351 36.8125 \\
352 36.8159 \\
353 36.8192 \\
354 36.8225 \\
355 36.8258 \\
356 36.8291 \\
357 36.8324 \\
358 36.8357 \\
359 36.8389 \\
360 36.8421 \\
361 36.8453 \\
362 36.8485 \\
363 36.8516 \\
364 36.8548 \\
365 36.8579 \\
366  36.861 \\
367 36.8641 \\
368 36.8672 \\
369 36.8703 \\
370 36.8733 \\
371 36.8763 \\
372 36.8794 \\
373 36.8824 \\
374 36.8853 \\
375 36.8883 \\
376 36.8912 \\
377 36.8942 \\
378 36.8971 \\
379    36.9 \\
380 36.9029 \\
381 36.9058 \\
382 36.9086 \\
383 36.9115 \\
384 36.9143 \\
385 36.9171 \\
386 36.9199 \\
387 36.9227 \\
388 36.9254 \\
389 36.9282 \\
390 36.9309 \\
391 36.9337 \\
392 36.9364 \\
393 36.9391 \\
394 36.9418 \\
395 36.9444 \\
396 36.9471 \\
397 36.9497 \\
398 36.9524 \\
399  36.955 \\
400 36.9576 \\
401 36.9602 \\
402 36.9628 \\
403 36.9653 \\
404 36.9679 \\
405 36.9704 \\
406  36.973 \\
407 36.9755 \\
408  36.978 \\
409 36.9805 \\
410  36.983 \\
411 36.9854 \\
412 36.9879 \\
413 36.9903 \\
414 36.9928 \\
415 36.9952 \\
416 36.9976 \\
417      37 \\
418 37.0024 \\
419 37.0048 \\
420 37.0071 \\
421 37.0095 \\
422 37.0118 \\
423 37.0142 \\
424 37.0165 \\
425 37.0188 \\
426 37.0211 \\
427 37.0234 \\
428 37.0256 \\
429 37.0279 \\
430 37.0302 \\
431 37.0324 \\
432 37.0346 \\
433 37.0369 \\
434 37.0391 \\
435 37.0413 \\
436 37.0435 \\
437 37.0457 \\
438 37.0478 \\
439   37.05 \\
440 37.0522 \\
441 37.0543 \\
442 37.0564 \\
443 37.0586 \\
444 37.0607 \\
445 37.0628 \\
446 37.0649 \\
447  37.067 \\
448  37.069 \\
449 37.0711 \\
450 37.0732 \\
451 37.0752 \\
452 37.0773 \\
453 37.0793 \\
454 37.0813 \\
455 37.0833 \\
456 37.0853 \\
457 37.0873 \\
458 37.0893 \\
459 37.0913 \\
460 37.0933 \\
461 37.0952 \\
462 37.0972 \\
463 37.0991 \\
464 37.1011 \\
465  37.103 \\
466 37.1049 \\
467 37.1068 \\
468 37.1087 \\
469 37.1106 \\
470 37.1125 \\
471 37.1144 \\
472 37.1163 \\
473 37.1181 \\
474   37.12 \\
475 37.1218 \\
476 37.1237 \\
477 37.1255 \\
478 37.1273 \\
479 37.1292 \\
480  37.131 \\
481 37.1328 \\
482 37.1346 \\
483 37.1364 \\
484 37.1381 \\
485 37.1399 \\
486 37.1417 \\
487 37.1434 \\
488 37.1452 \\
489 37.1469 \\
490 37.1487 \\
491 37.1504 \\
492 37.1521 \\
493 37.1538 \\
494 37.1556 \\
495 37.1573 \\
496  37.159 \\
497 37.1606 \\
498 37.1623 \\
499  37.164 \\
				};
		
		\addlegendentry{Class 0};
		\addplot [color=red,dashed,line width = 1.5pt]
				table[row sep=crcr]{%
				  0      15 \\
  1      15 \\
  2 27.6667 \\
  3   20.75 \\
  4    16.6 \\
  5 22.6667 \\
  6 19.4286 \\
  7      17 \\
  8      21 \\
  9    20.4 \\
 10 18.5455 \\
 11      17 \\
 12 16.8462 \\
 13 15.6429 \\
 14 18.1333 \\
 15 17.9375 \\
 16 16.8824 \\
 17 16.7778 \\
 18 15.8947 \\
 19    15.1 \\
 20  14.381 \\
 21 14.4091 \\
 22  16.087 \\
 23 16.0417 \\
 24      16 \\
 25 15.9615 \\
 26 15.9259 \\
 27 15.3571 \\
 28 14.8276 \\
 29 14.3333 \\
 30  13.871 \\
 31 13.4375 \\
 32 13.4848 \\
 33 13.5294 \\
 34 13.1429 \\
 35 12.7778 \\
 36 12.4324 \\
 37 12.1053 \\
 38 11.7949 \\
 39  11.875 \\
 40 11.9512 \\
 41 12.0238 \\
 42  12.093 \\
 43 12.1591 \\
 44 11.8889 \\
 45 11.9565 \\
 46 12.0213 \\
 47 12.0833 \\
 48 12.1429 \\
 49    12.2 \\
 50 12.2549 \\
 51 12.3077 \\
 52 12.3585 \\
 53 12.4074 \\
 54 12.4545 \\
 55    12.5 \\
 56 12.5439 \\
 57 12.5862 \\
 58 12.6271 \\
 59 12.6667 \\
 60 12.7049 \\
 61 12.7419 \\
 62 12.7778 \\
 63 12.8125 \\
 64 12.8462 \\
 65 12.8788 \\
 66 12.9104 \\
 67 12.9412 \\
 68  12.971 \\
 69      13 \\
 70 13.0282 \\
 71 13.0556 \\
 72 13.0822 \\
 73 13.1081 \\
 74 13.1333 \\
 75 13.1579 \\
 76 13.1818 \\
 77 13.2051 \\
 78 13.2278 \\
 79   13.25 \\
 80 13.2716 \\
 81 13.2927 \\
 82 13.3133 \\
 83 13.3333 \\
 84 13.3529 \\
 85 13.3721 \\
 86 13.3908 \\
 87 13.4091 \\
 88  13.427 \\
 89 13.4444 \\
 90 13.4615 \\
 91 13.4783 \\
 92 13.4946 \\
 93 13.5106 \\
 94 13.5263 \\
 95 13.5417 \\
 96 13.5567 \\
 97 13.5714 \\
 98 13.5859 \\
 99    13.6 \\
100 13.6139 \\
101 13.6275 \\
102 13.6408 \\
103 13.6538 \\
104 13.6667 \\
105 13.6792 \\
106 13.6916 \\
107 13.7037 \\
108 13.7156 \\
109 13.7273 \\
110 13.7387 \\
111   13.75 \\
112 13.7611 \\
113 13.7719 \\
114 13.7826 \\
115 13.7931 \\
116 13.8034 \\
117 13.8136 \\
118 13.8235 \\
119 13.8333 \\
120  13.843 \\
121 13.8525 \\
122 13.8618 \\
123  13.871 \\
124   13.88 \\
125 13.8889 \\
126 13.8976 \\
127 13.9063 \\
128 13.9147 \\
129 13.9231 \\
130 13.9313 \\
131 13.9394 \\
132 13.9474 \\
133 13.9552 \\
134  13.963 \\
135 13.9706 \\
136 13.9781 \\
137 13.9855 \\
138 13.9928 \\
139      14 \\
140 14.0071 \\
141 14.0141 \\
142  14.021 \\
143 14.0278 \\
144 14.0345 \\
145 14.0411 \\
146 14.0476 \\
147 14.0541 \\
148 14.0604 \\
149 14.0667 \\
150 14.0728 \\
151 14.0789 \\
152  14.085 \\
153 14.0909 \\
154 14.0968 \\
155 14.1026 \\
156 14.1083 \\
157 14.1139 \\
158 14.1195 \\
159  14.125 \\
160 14.1304 \\
161 14.1358 \\
162 14.1411 \\
163 14.1463 \\
164 14.1515 \\
165 14.1566 \\
166 14.1617 \\
167 14.1667 \\
168 14.1716 \\
169 14.1765 \\
170 14.1813 \\
171  14.186 \\
172 14.1908 \\
173 14.1954 \\
174    14.2 \\
175 14.2045 \\
176  14.209 \\
177 14.2135 \\
178 14.2179 \\
179 14.2222 \\
180 14.2265 \\
181 14.2308 \\
182  14.235 \\
183 14.2391 \\
184 14.2432 \\
185 14.2473 \\
186 14.2513 \\
187 14.2553 \\
188 14.2593 \\
189 14.2632 \\
190  14.267 \\
191 14.2708 \\
192 14.2746 \\
193 14.2784 \\
194 14.2821 \\
195 14.2857 \\
196 14.2893 \\
197 14.2929 \\
198 14.2965 \\
199    14.3 \\
200 14.3035 \\
201 14.3069 \\
202 14.3103 \\
203 14.3137 \\
204 14.3171 \\
205 14.3204 \\
206 14.3237 \\
207 14.3269 \\
208 14.3301 \\
209 14.3333 \\
210 14.3365 \\
211 14.3396 \\
212 14.3427 \\
213 14.3458 \\
214 14.3488 \\
215 14.3519 \\
216 14.3548 \\
217 14.3578 \\
218 14.3607 \\
219 14.3636 \\
220 14.3665 \\
221 14.3694 \\
222 14.3722 \\
223  14.375 \\
224 14.3778 \\
225 14.3805 \\
226 14.3833 \\
227  14.386 \\
228 14.3886 \\
229 14.3913 \\
230 14.3939 \\
231 14.3966 \\
232 14.3991 \\
233 14.4017 \\
234 14.4043 \\
235 14.4068 \\
236 14.4093 \\
237 14.4118 \\
238 14.4142 \\
239 14.4167 \\
240 14.4191 \\
241 14.4215 \\
242 14.4239 \\
243 14.4262 \\
244 14.4286 \\
245 14.4309 \\
246 14.4332 \\
247 14.4355 \\
248 14.4378 \\
249   14.44 \\
250 14.4422 \\
251 14.4444 \\
252 14.4466 \\
253 14.4488 \\
254  14.451 \\
255 14.4531 \\
256 14.4553 \\
257 14.4574 \\
258 14.4595 \\
259 14.4615 \\
260 14.4636 \\
261 14.4656 \\
262 14.4677 \\
263 14.4697 \\
264 14.4717 \\
265 14.4737 \\
266 14.4757 \\
267 14.4776 \\
268 14.4796 \\
269 14.4815 \\
270 14.4834 \\
271 14.4853 \\
272 14.4872 \\
273 14.4891 \\
274 14.4909 \\
275 14.4928 \\
276 14.4946 \\
277 14.4964 \\
278 14.4982 \\
279    14.5 \\
280 14.5018 \\
281 14.5035 \\
282 14.5053 \\
283  14.507 \\
284 14.5088 \\
285 14.5105 \\
286 14.5122 \\
287 14.5139 \\
288 14.5156 \\
289 14.5172 \\
290 14.5189 \\
291 14.5205 \\
292 14.5222 \\
293 14.5238 \\
294 14.5254 \\
295  14.527 \\
296 14.5286 \\
297 14.5302 \\
298 14.5318 \\
299 14.5333 \\
300 14.5349 \\
301 14.5364 \\
302  14.538 \\
303 14.5395 \\
304  14.541 \\
305 14.5425 \\
306  14.544 \\
307 14.5455 \\
308 14.5469 \\
309 14.5484 \\
310 14.5498 \\
311 14.5513 \\
312 14.5527 \\
313 14.5541 \\
314 14.5556 \\
315  14.557 \\
316 14.5584 \\
317 14.5597 \\
318 14.5611 \\
319 14.5625 \\
320 14.5639 \\
321 14.5652 \\
322 14.5666 \\
323 14.5679 \\
324 14.5692 \\
325 14.5706 \\
326 14.5719 \\
327 14.5732 \\
328 14.5745 \\
329 14.5758 \\
330  14.577 \\
331 14.5783 \\
332 14.5796 \\
333 14.5808 \\
334 14.5821 \\
335 14.5833 \\
336 14.5846 \\
337 14.5858 \\
338  14.587 \\
339 14.5882 \\
340 14.5894 \\
341 14.5906 \\
342 14.5918 \\
343  14.593 \\
344 14.5942 \\
345 14.5954 \\
346 14.5965 \\
347 14.5977 \\
348 14.5989 \\
349    14.6 \\
350 14.6011 \\
351 14.6023 \\
352 14.6034 \\
353 14.6045 \\
354 14.6056 \\
355 14.6067 \\
356 14.6078 \\
357 14.6089 \\
358   14.61 \\
359 14.6111 \\
360 14.6122 \\
361 14.6133 \\
362 14.6143 \\
363 14.6154 \\
364 14.6164 \\
365 14.6175 \\
366 14.6185 \\
367 14.6196 \\
368 14.6206 \\
369 14.6216 \\
370 14.6226 \\
371 14.6237 \\
372 14.6247 \\
373 14.6257 \\
374 14.6267 \\
375 14.6277 \\
376 14.6286 \\
377 14.6296 \\
378 14.6306 \\
379 14.6316 \\
380 14.6325 \\
381 14.6335 \\
382 14.6345 \\
383 14.6354 \\
384 14.6364 \\
385 14.6373 \\
386 14.6382 \\
387 14.6392 \\
388 14.6401 \\
389  14.641 \\
390 14.6419 \\
391 14.6429 \\
392 14.6438 \\
393 14.6447 \\
394 14.6456 \\
395 14.6465 \\
396 14.6474 \\
397 14.6482 \\
398 14.6491 \\
399   14.65 \\
400 14.6509 \\
401 14.6517 \\
402 14.6526 \\
403 14.6535 \\
404 14.6543 \\
405 14.6552 \\
406  14.656 \\
407 14.6569 \\
408 14.6577 \\
409 14.6585 \\
410 14.6594 \\
411 14.6602 \\
412  14.661 \\
413 14.6618 \\
414 14.6627 \\
415 14.6635 \\
416 14.6643 \\
417 14.6651 \\
418 14.6659 \\
419 14.6667 \\
420 14.6675 \\
421 14.6682 \\
422  14.669 \\
423 14.6698 \\
424 14.6706 \\
425 14.6714 \\
426 14.6721 \\
427 14.6729 \\
428 14.6737 \\
429 14.6744 \\
430 14.6752 \\
431 14.6759 \\
432 14.6767 \\
433 14.6774 \\
434 14.6782 \\
435 14.6789 \\
436 14.6796 \\
437 14.6804 \\
438 14.6811 \\
439 14.6818 \\
440 14.6825 \\
441 14.6833 \\
442  14.684 \\
443 14.6847 \\
444 14.6854 \\
445 14.6861 \\
446 14.6868 \\
447 14.6875 \\
448 14.6882 \\
449 14.6889 \\
450 14.6896 \\
451 14.6903 \\
452 14.6909 \\
453 14.6916 \\
454 14.6923 \\
455  14.693 \\
456 14.6937 \\
457 14.6943 \\
458  14.695 \\
459 14.6957 \\
460 14.6963 \\
461  14.697 \\
462 14.6976 \\
463 14.6983 \\
464 14.6989 \\
465 14.6996 \\
466 14.7002 \\
467 14.7009 \\
468 14.7015 \\
469 14.7021 \\
470 14.7028 \\
471 14.7034 \\
472  14.704 \\
473 14.7046 \\
474 14.7053 \\
475 14.7059 \\
476 14.7065 \\
477 14.7071 \\
478 14.7077 \\
479 14.7083 \\
480 14.7089 \\
481 14.7095 \\
482 14.7101 \\
483 14.7107 \\
484 14.7113 \\
485 14.7119 \\
486 14.7125 \\
487 14.7131 \\
488 14.7137 \\
489 14.7143 \\
490 14.7149 \\
491 14.7154 \\
492  14.716 \\
493 14.7166 \\
494 14.7172 \\
495 14.7177 \\
496 14.7183 \\
497 14.7189 \\
498 14.7194 \\
499   14.72 \\
				};
		
		\addlegendentry{Class 1};
		\addplot [color=green,dashdotted,line width = 1.5pt]
				table[row sep=crcr]{%
				 0      20 \\
  1      20 \\
  2      20 \\
  3      15 \\
  4    26.6 \\
  5 22.1667 \\
  6 29.4286 \\
  7  34.875 \\
  8      31 \\
  9    27.9 \\
 10      32 \\
 11   32.25 \\
 12 29.7692 \\
 13 32.8571 \\
 14      32 \\
 15      30 \\
 16 32.5294 \\
 17 30.7222 \\
 18 30.9474 \\
 19   31.15 \\
 20 31.3333 \\
 21 30.8182 \\
 22 30.3478 \\
 23 29.9167 \\
 24   29.52 \\
 25 29.1538 \\
 26 28.8148 \\
 27 29.0357 \\
 28 29.2414 \\
 29 29.4333 \\
 30 29.6129 \\
 31 29.7813 \\
 32 29.4848 \\
 33 29.2059 \\
 34 29.3714 \\
 35 29.5278 \\
 36 29.6757 \\
 37 29.8158 \\
 38 29.9487 \\
 39    29.7 \\
 40 29.4634 \\
 41 29.2381 \\
 42 29.0233 \\
 43 28.8182 \\
 44 28.9556 \\
 45 28.7609 \\
 46 28.5745 \\
 47 28.3958 \\
 48 28.2245 \\
 49   28.06 \\
 50  27.902 \\
 51   27.75 \\
 52 27.6038 \\
 53  27.463 \\
 54 27.3273 \\
 55 27.1964 \\
 56 27.0702 \\
 57 26.9483 \\
 58 26.8305 \\
 59 26.7167 \\
 60 26.6066 \\
 61    26.5 \\
 62 26.3968 \\
 63 26.2969 \\
 64    26.2 \\
 65 26.1061 \\
 66 26.0149 \\
 67 25.9265 \\
 68 25.8406 \\
 69 25.7571 \\
 70 25.6761 \\
 71 25.5972 \\
 72 25.5205 \\
 73 25.4459 \\
 74 25.3733 \\
 75 25.3026 \\
 76 25.2338 \\
 77 25.1667 \\
 78 25.1013 \\
 79 25.0375 \\
 80 24.9753 \\
 81 24.9146 \\
 82 24.8554 \\
 83 24.7976 \\
 84 24.7412 \\
 85  24.686 \\
 86 24.6322 \\
 87 24.5795 \\
 88 24.5281 \\
 89 24.4778 \\
 90 24.4286 \\
 91 24.3804 \\
 92 24.3333 \\
 93 24.2872 \\
 94 24.2421 \\
 95 24.1979 \\
 96 24.1546 \\
 97 24.1122 \\
 98 24.0707 \\
 99   24.03 \\
100 23.9901 \\
101  23.951 \\
102 23.9126 \\
103  23.875 \\
104 23.8381 \\
105 23.8019 \\
106 23.7664 \\
107 23.7315 \\
108 23.6972 \\
109 23.6636 \\
110 23.6306 \\
111 23.5982 \\
112 23.5664 \\
113 23.5351 \\
114 23.5043 \\
115 23.4741 \\
116 23.4444 \\
117 23.4153 \\
118 23.3866 \\
119 23.3583 \\
120 23.3306 \\
121 23.3033 \\
122 23.2764 \\
123   23.25 \\
124  23.224 \\
125 23.1984 \\
126 23.1732 \\
127 23.1484 \\
128  23.124 \\
129    23.1 \\
130 23.0763 \\
131  23.053 \\
132 23.0301 \\
133 23.0075 \\
134 22.9852 \\
135 22.9632 \\
136 22.9416 \\
137 22.9203 \\
138 22.8993 \\
139 22.8786 \\
140 22.8582 \\
141  22.838 \\
142 22.8182 \\
143 22.7986 \\
144 22.7793 \\
145 22.7603 \\
146 22.7415 \\
147  22.723 \\
148 22.7047 \\
149 22.6867 \\
150 22.6689 \\
151 22.6513 \\
152  22.634 \\
153 22.6169 \\
154    22.6 \\
155 22.5833 \\
156 22.5669 \\
157 22.5506 \\
158 22.5346 \\
159 22.5188 \\
160 22.5031 \\
161 22.4877 \\
162 22.4724 \\
163 22.4573 \\
164 22.4424 \\
165 22.4277 \\
166 22.4132 \\
167 22.3988 \\
168 22.3846 \\
169 22.3706 \\
170 22.3567 \\
171  22.343 \\
172 22.3295 \\
173 22.3161 \\
174 22.3029 \\
175 22.2898 \\
176 22.2768 \\
177  22.264 \\
178 22.2514 \\
179 22.2389 \\
180 22.2265 \\
181 22.2143 \\
182 22.2022 \\
183 22.1902 \\
184 22.1784 \\
185 22.1667 \\
186 22.1551 \\
187 22.1436 \\
188 22.1323 \\
189 22.1211 \\
190 22.1099 \\
191  22.099 \\
192 22.0881 \\
193 22.0773 \\
194 22.0667 \\
195 22.0561 \\
196 22.0457 \\
197 22.0354 \\
198 22.0251 \\
199  22.015 \\
200  22.005 \\
201  21.995 \\
202 21.9852 \\
203 21.9755 \\
204 21.9659 \\
205 21.9563 \\
206 21.9469 \\
207 21.9375 \\
208 21.9282 \\
209  21.919 \\
210   21.91 \\
211 21.9009 \\
212  21.892 \\
213 21.8832 \\
214 21.8744 \\
215 21.8657 \\
216 21.8571 \\
217 21.8486 \\
218 21.8402 \\
219 21.8318 \\
220 21.8235 \\
221 21.8153 \\
222 21.8072 \\
223 21.7991 \\
224 21.7911 \\
225 21.7832 \\
226 21.7753 \\
227 21.7675 \\
228 21.7598 \\
229 21.7522 \\
230 21.7446 \\
231 21.7371 \\
232 21.7296 \\
233 21.7222 \\
234 21.7149 \\
235 21.7076 \\
236 21.7004 \\
237 21.6933 \\
238 21.6862 \\
239 21.6792 \\
240 21.6722 \\
241 21.6653 \\
242 21.6584 \\
243 21.6516 \\
244 21.6449 \\
245 21.6382 \\
246 21.6316 \\
247  21.625 \\
248 21.6185 \\
249  21.612 \\
250 21.6056 \\
251 21.5992 \\
252 21.5929 \\
253 21.5866 \\
254 21.5804 \\
255 21.5742 \\
256 21.5681 \\
257  21.562 \\
258  21.556 \\
259   21.55 \\
260 21.5441 \\
261 21.5382 \\
262 21.5323 \\
263 21.5265 \\
264 21.5208 \\
265  21.515 \\
266 21.5094 \\
267 21.5037 \\
268 21.4981 \\
269 21.4926 \\
270 21.4871 \\
271 21.4816 \\
272 21.4762 \\
273 21.4708 \\
274 21.4655 \\
275 21.4601 \\
276 21.4549 \\
277 21.4496 \\
278 21.4444 \\
279 21.4393 \\
280 21.4342 \\
281 21.4291 \\
282  21.424 \\
283  21.419 \\
284  21.414 \\
285 21.4091 \\
286 21.4042 \\
287 21.3993 \\
288 21.3945 \\
289 21.3897 \\
290 21.3849 \\
291 21.3801 \\
292 21.3754 \\
293 21.3707 \\
294 21.3661 \\
295 21.3615 \\
296 21.3569 \\
297 21.3523 \\
298 21.3478 \\
299 21.3433 \\
300 21.3389 \\
301 21.3344 \\
302   21.33 \\
303 21.3257 \\
304 21.3213 \\
305  21.317 \\
306 21.3127 \\
307 21.3084 \\
308 21.3042 \\
309    21.3 \\
310 21.2958 \\
311 21.2917 \\
312 21.2875 \\
313 21.2834 \\
314 21.2794 \\
315 21.2753 \\
316 21.2713 \\
317 21.2673 \\
318 21.2633 \\
319 21.2594 \\
320 21.2555 \\
321 21.2516 \\
322 21.2477 \\
323 21.2438 \\
324   21.24 \\
325 21.2362 \\
326 21.2324 \\
327 21.2287 \\
328 21.2249 \\
329 21.2212 \\
330 21.2175 \\
331 21.2139 \\
332 21.2102 \\
333 21.2066 \\
334  21.203 \\
335 21.1994 \\
336 21.1958 \\
337 21.1923 \\
338 21.1888 \\
339 21.1853 \\
340 21.1818 \\
341 21.1784 \\
342 21.1749 \\
343 21.1715 \\
344 21.1681 \\
345 21.1647 \\
346 21.1614 \\
347  21.158 \\
348 21.1547 \\
349 21.1514 \\
350 21.1481 \\
351 21.1449 \\
352 21.1416 \\
353 21.1384 \\
354 21.1352 \\
355  21.132 \\
356 21.1289 \\
357 21.1257 \\
358 21.1226 \\
359 21.1194 \\
360 21.1163 \\
361 21.1133 \\
362 21.1102 \\
363 21.1071 \\
364 21.1041 \\
365 21.1011 \\
366 21.0981 \\
367 21.0951 \\
368 21.0921 \\
369 21.0892 \\
370 21.0863 \\
371 21.0833 \\
372 21.0804 \\
373 21.0775 \\
374 21.0747 \\
375 21.0718 \\
376  21.069 \\
377 21.0661 \\
378 21.0633 \\
379 21.0605 \\
380 21.0577 \\
381  21.055 \\
382 21.0522 \\
383 21.0495 \\
384 21.0468 \\
385  21.044 \\
386 21.0413 \\
387 21.0387 \\
388  21.036 \\
389 21.0333 \\
390 21.0307 \\
391 21.0281 \\
392 21.0254 \\
393 21.0228 \\
394 21.0203 \\
395 21.0177 \\
396 21.0151 \\
397 21.0126 \\
398   21.01 \\
399 21.0075 \\
400  21.005 \\
401 21.0025 \\
402      21 \\
403 20.9975 \\
404 20.9951 \\
405 20.9926 \\
406 20.9902 \\
407 20.9877 \\
408 20.9853 \\
409 20.9829 \\
410 20.9805 \\
411 20.9782 \\
412 20.9758 \\
413 20.9734 \\
414 20.9711 \\
415 20.9687 \\
416 20.9664 \\
417 20.9641 \\
418 20.9618 \\
419 20.9595 \\
420 20.9572 \\
421  20.955 \\
422 20.9527 \\
423 20.9505 \\
424 20.9482 \\
425  20.946 \\
426 20.9438 \\
427 20.9416 \\
428 20.9394 \\
429 20.9372 \\
430  20.935 \\
431 20.9329 \\
432 20.9307 \\
433 20.9286 \\
434 20.9264 \\
435 20.9243 \\
436 20.9222 \\
437 20.9201 \\
438  20.918 \\
439 20.9159 \\
440 20.9138 \\
441 20.9118 \\
442 20.9097 \\
443 20.9077 \\
444 20.9056 \\
445 20.9036 \\
446 20.9016 \\
447 20.8996 \\
448 20.8976 \\
449 20.8956 \\
450 20.8936 \\
451 20.8916 \\
452 20.8896 \\
453 20.8877 \\
454 20.8857 \\
455 20.8838 \\
456 20.8818 \\
457 20.8799 \\
458  20.878 \\
459 20.8761 \\
460 20.8742 \\
461 20.8723 \\
462 20.8704 \\
463 20.8685 \\
464 20.8667 \\
465 20.8648 \\
466  20.863 \\
467 20.8611 \\
468 20.8593 \\
469 20.8574 \\
470 20.8556 \\
471 20.8538 \\
472  20.852 \\
473 20.8502 \\
474 20.8484 \\
475 20.8466 \\
476 20.8449 \\
477 20.8431 \\
478 20.8413 \\
479 20.8396 \\
480 20.8378 \\
481 20.8361 \\
482 20.8344 \\
483 20.8326 \\
484 20.8309 \\
485 20.8292 \\
486 20.8275 \\
487 20.8258 \\
488 20.8241 \\
489 20.8224 \\
490 20.8208 \\
491 20.8191 \\
492 20.8174 \\
493 20.8158 \\
494 20.8141 \\
495 20.8125 \\
496 20.8109 \\
497 20.8092 \\
498 20.8076 \\
499  20.806 \\
				};
		
		\addlegendentry{Class 2};
		\end{axis}
	\end{tikzpicture}%
	\caption{Cumulative rates of Interest messages sent by node 29 versus the number of iterations of the rate allocation algorithm.}
	\label{fig:convergence}
\end{figure*}
